WITCHER : Detecting Crash Consistency Bugs in Non-volatile Memory Programs

The advent of non-volatile main memory (NVM) enables the development of crash-consistent software without paying storage stack overhead. However, building a correct crash-consistent program remains very challenging in the presence of a volatile cache. This paper presents WITCHER, a crash consistency bug detector for NVM software, that is (1) scalable -- does not suffer from test space explosion, (2) automatic -- does not require manual source code annotations, and (3) precise -- does not produce false positives. WITCHER first infers a set of "likely invariants" that are believed to be true to be crash consistent by analyzing source codes and NVM access traces. WITCHER automatically composes NVM images that simulate those potentially inconsistent (crashing) states violating the likely invariants. Then WITCHER performs "output equivalence checking" by comparing the output of program executions with and without a simulated crash. It validates if a likely invariant violation under test is a true crash consistency bug. Evaluation with ten persistent data structures, two real-world servers, and five example codes in Intel's PMDK library shows that WITCHER outperforms state-of-the-art tools. WITCHER discovers 37 (32 new) crash consistency bugs, which were all confirmed.

==> data/test-space.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
\scriptsize
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolortrue
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktextfalse
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(5040.00,1728.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(381,293){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(381,520){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(381,747){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
      \csname LTb\endcsname%%
      \put(381,975){\makebox(0,0)[r]{\strut{}$10^{18}$}}%
      \csname LTb\endcsname%%
      \put(381,1202){\makebox(0,0)[r]{\strut{}$10^{24}$}}%
      \csname LTb\endcsname%%
      \put(381,1429){\makebox(0,0)[r]{\strut{}$10^{30}$}}%
      \csname LTb\endcsname%%
      \put(453,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$0$}}}%
      \csname LTb\endcsname%%
      \put(734,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$500$}}}%
      \csname LTb\endcsname%%
      \put(1016,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$1000$}}}%
      \csname LTb\endcsname%%
      \put(1297,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$1500$}}}%
      \csname LTb\endcsname%%
      \put(1578,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$2000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(51,880){\rotatebox{-270}{\makebox(0,0){\strut{}\# tests}}}%
      \put(1015,-90){\makebox(0,0){\strut{}\# ops}}%
      \put(1015,1671){\makebox(0,0){\strut{}Level Hashing}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(1960,293){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(1960,520){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(1960,747){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
      \csname LTb\endcsname%%
      \put(1960,975){\makebox(0,0)[r]{\strut{}$10^{18}$}}%
      \csname LTb\endcsname%%
      \put(1960,1202){\makebox(0,0)[r]{\strut{}$10^{24}$}}%
      \csname LTb\endcsname%%
      \put(1960,1429){\makebox(0,0)[r]{\strut{}$10^{30}$}}%
      \csname LTb\endcsname%%
      \put(2032,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$0$}}}%
      \csname LTb\endcsname%%
      \put(2313,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$500$}}}%
      \csname LTb\endcsname%%
      \put(2595,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$1000$}}}%
      \csname LTb\endcsname%%
      \put(2876,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$1500$}}}%
      \csname LTb\endcsname%%
      \put(3157,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$2000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(2594,-90){\makebox(0,0){\strut{}\# ops}}%
      \put(2594,1671){\makebox(0,0){\strut{}FAST-FAIR}}%
      \csname LTb\endcsname%%
      \put(2826,922){\makebox(0,0)[r]{\strut{}\sys}}%
      \csname LTb\endcsname%%
      \put(2826,772){\makebox(0,0)[r]{\strut{}PMReorder}}%
      \csname LTb\endcsname%%
      \put(2826,622){\makebox(0,0)[r]{\strut{}Yat}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%%
      \put(3539,293){\makebox(0,0)[r]{\strut{}$10^{0}$}}%
      \csname LTb\endcsname%%
      \put(3539,520){\makebox(0,0)[r]{\strut{}$10^{6}$}}%
      \csname LTb\endcsname%%
      \put(3539,747){\makebox(0,0)[r]{\strut{}$10^{12}$}}%
      \csname LTb\endcsname%%
      \put(3539,975){\makebox(0,0)[r]{\strut{}$10^{18}$}}%
      \csname LTb\endcsname%%
      \put(3539,1202){\makebox(0,0)[r]{\strut{}$10^{24}$}}%
      \csname LTb\endcsname%%
      \put(3539,1429){\makebox(0,0)[r]{\strut{}$10^{30}$}}%
      \csname LTb\endcsname%%
      \put(3611,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$0$}}}%
      \csname LTb\endcsname%%
      \put(3892,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$500$}}}%
      \csname LTb\endcsname%%
      \put(4174,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$1000$}}}%
      \csname LTb\endcsname%%
      \put(4455,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$1500$}}}%
      \csname LTb\endcsname%%
      \put(4736,221){\rotatebox{45}{\makebox(0,0)[r]{\strut{}$2000$}}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%%
      \put(4173,-90){\makebox(0,0){\strut{}\# ops}}%
      \put(4173,1671){\makebox(0,0){\strut{}CCEH}}%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{data/test-space}}%
    \gplfronttext
  \end{picture}%
\endgroup

